Ice-Breakers, Turn-Takers and Fun-Makers: Exploring Robots for Groups with Teenagers

Successful, enjoyable group interactions are important in public and personal contexts, especially for teenagers whose peer groups are important for self-identity and self-esteem. Social robots seemingly have the potential to positively shape group interactions, but it seems difficult to effect such impact by designing robot behaviors solely based on related (human interaction) literature. In this article, we take a user-centered approach to explore how teenagers envisage a social robot "group assistant". We engaged 16 teenagers in focus groups, interviews, and robot testing to capture their views and reflections about robots for groups. Over the course of a two-week summer school, participants co-designed the action space for such a robot and experienced working with/wizarding it for 10+ hours. This experience further altered and deepened their insights into using robots as group assistants. We report results regarding teenagers' views on the applicability and use of a robot group assistant, how these expectations evolved throughout the study, and their repeat interactions with the robot. Our results indicate that each group moves on a spectrum of need for the robot, reflected in use of the robot more (or less) for ice-breaking, turn-taking, and fun-making as the situation demanded.

==> figures/overview_methods.tex <==
\begin{tikzpicture}
   \node[text width=2.3cm, align=center] at (-1.5, 0.7)  (a2) {Focus Group and Interviews};
   \draw[thick] (1.55,0.2) -- (1.55, 0);
   \draw  (0,0.2) rectangle (3.1, 1.2) node[ pos=.5,text width=4cm,align=center] {Focus group 1 \linebreak Application of robots};
   \draw[thick] (10.4,0.2) -- (10.4, 0);
  \draw  (8.9,0.2) rectangle (11.9, 1.2) node[ pos=.5,text width=4cm,align=center] {Focus group 2\linebreak Robot and Impact};
 
 \draw  (12,0.2) rectangle (15,1.2) node[ pos=.5,text width=4cm,align=center] {Group interview\linebreak Removing the robot};
 \draw[thick] (13.5,0.2) -- (13.5, 0);
  

    \node[text width=2.3cm, align=center] at (-1.5, -0.9)  (a2) {Co-design};
   \draw[thick] (1.8,-0.3) -- (1.8, 0);
   \draw  (0.3,-0.3) rectangle (3.3, -1.6) node[ pos=.5,text width=4cm,align=center] {Exploration of communication and robot abilities};
   \draw[thick] (4.4,-0.3) -- (4.4, 0);
  \draw  (3.4,-0.3) rectangle (5.4, -1.6) node[ pos=.5,text width=2.5cm,align=center] {Initial action design};
  \draw[thick] (6.95,-0.3) -- (6.95, 0);
 \draw  (5.6,-0.3) rectangle (8.3,-1.6) node[ pos=.5,text width=4cm,align=center] {Refinement of action design};  
  
       \node[text width=2.3cm, align=center] at (-1.5, -2.35)  (a2) {Wizarding and interacting};
   \draw[thick] (5.5,-1.8) -- (5.5, 0);
   \draw  (4.5,-1.8) rectangle (6.5, -3.1) node[ pos=.5,text width=2cm,align=center] {First session with the robot};
  
  \draw[thick] (8.4,-1.8) -- (8.4, 0);
 \draw  (7.3,-1.8) rectangle (9.6,-3.1) node[ pos=.5,text width=2.2cm,align=center] {3-5 sessions of 45 mins with the robot
};
 \draw[thick] (11.1,-1.8) -- (11.1, 0);
  \draw  (9.7,-1.8) rectangle (12.1, -3.1) node[ pos=.5,text width=2.2cm,align=center] {3-5 sessions of 45 mins with the robot
};
\draw[thick] (13.4,-1.8) -- (13.4, 0);
 \draw  (12.2,-1.8) rectangle (14.4,-3.1) node[ pos=.5,text width=2.2cm,align=center] {Session without the robot};

  
  \draw[thick] (0,0) -- (8.6, 0);
  \draw[snake, thick] (8.6,0) -- (10.3,0);
  \draw[thick] (10.3,0) -- (11.3, 0);
  \draw[snake, thick] (11.3,0) -- (13.2,0);
  \draw[thick,->] (13.2,0) -- (14.2, 0);
\end{tikzpicture}

==> figures/tablet_replace.tex <==
\begin{tikzpicture}
        \path (0,0) node(a) {\centerline{\includegraphics[width=0.9\linewidth]{figures/controltablet.jpg}}};
        \node[rectangle, draw,  white!98!black, fill = white!98!black, text=black, minimum width=1.6cm, scale=0.85] (r) at (-2,-1.35) {Alfred};
        \node[rectangle, draw,  white!98!black, fill = white!98!black, text=black, minimum width=1.6cm, scale=0.85] (r) at (-1.95,1.18) {Lina};
        \node[rectangle, draw,  white!98!black, fill = white!98!black, text=black, minimum width=1.6cm, scale=0.85] (r) at (-3.32,-0.06) {Thomas};
\end{tikzpicture}  
